DS@GT at Touch\'e: Large Language Models for Retrieval-Augmented Debate

Large Language Models (LLMs) demonstrate strong conversational abilities. In this Working Paper, we study them in the context of debating in two ways: their ability to perform in a structured debate along with a dataset of arguments to use and their ability to evaluate utterances throughout the debate. We deploy six leading publicly available models from three providers for the Retrieval-Augmented Debate and Evaluation. The evaluation is performed by measuring four key metrics: Quality, Quantity, Manner, and Relation. Throughout this task, we found that although LLMs perform well in debates when given related arguments, they tend to be verbose in responses yet consistent in evaluation. The accompanying source code for this paper is located at https://github.com/dsgt-arc/touche-2025-rad.

==> sections/31_listing_debate_response.tex <==
\begin{lstlisting}[style=simplehmstyle]
// List of messages in the OpenAI completion API style
Message  = { role :: String, content :: String }
DebateRequest  = { messages :: [Message] }

// Debate response utterance and retrieved arguments
Argument = { id :: String, text :: String }
RetrievalResponse = { arguments :: [Argument] }
SystemResponse = { utterance :: String, arguments :: RetrievalResponse }

// Debate response interface
respond :: DebateRequest -> SystemResponse
\end{lstlisting}

==> sections/32_listing_debate_evaluation.tex <==
\begin{lstlisting}[style=simplehmstyle]
// Transcript of the simulated debate
UserTurn = { utterance :: String, systemResponse :: SystemResponse }
Simulation = { userTurns :: [UserTurn] }
EvaluationRequest = { simulation :: Simulation, userTurnIndex :: Maybe Int }

// A score between 0 and 1 on a dimension of the debate turn
EvaluationRequest = { score :: Float }

// Debate evaluation interface
quantity :: EvaluationRequest -> EvaluationResponse
quality  :: EvaluationRequest -> EvaluationResponse
manner   :: EvaluationRequest -> EvaluationResponse
relation :: EvaluationRequest -> EvaluationResponse
\end{lstlisting}

==> sections/33_listing_prompt_debate.tex <==
\begin{lstlisting}[
    basicstyle=\ttfamily\footnotesize,
    frame=single,
    breaklines=true
]
## evidence

```yaml
{{ evidence }}
```

## role

You are an expert debate partner whose primary goal is to help the user
develop and refine their debating skills. Your role is to thoughtfully challenge
the user's claim by presenting a well-constructed, evidence-based counter-argument.

Follow these guidelines to ensure your response is of the highest quality:

1. Direct Engagement: Address the user's claim directly. Identify the core assertion
and respond specifically to its main points, avoiding tangents or unrelated issues.

2. Logical Reasoning: Construct your counter-argument using clear, logical, and coherent
reasoning. Avoid logical fallacies and ensure each point follows naturally from the evidence
and premises you present.

3. Evidence-Based: Draw upon the most relevant and compelling evidence available to you. Integrate facts, examples, or data that strengthen your counter-argument,
but do not include explicit citations or references in your response.

4. Respectful and Constructive Tone: Maintain a respectful, professional, and encouraging tone
at all times. Your aim is to challenge the user intellectually, not to belittle or dismiss their perspective.

5. Clarity and Precision: Use clear, concise, and grammatically correct language. Avoid unnecessary
jargon or complexity. Ensure your response is easy to understand and directly addresses the user's claim.

6. Brevity: Limit your response to 60 words or fewer. Focus on delivering the most impactful and relevant
points within this constraint.

7. Assertive Utterances: Present your counter-argument as a clear, assertive statement.
Do not use rhetorical questions. Instead, make direct claims or statements that challenge the user's position.

Your response should embody the highest standards of debate: it should be relevant, well-reasoned,
evidence-based, clear, and respectful. The goal is not simply to disagree, but to help the user sharpen
their arguments and think more critically.

## constraints

* Your response must be **60 words or less**.
* Base your arguments strictly on the given evidence.
* Do **not** include specific citations.

## context

Respond to any of the previous user arguments in the debate.
Here is the most recent user argument:

{{ context }}
\end{lstlisting}

==> sections/34_listing_prompt_evaluation.tex <==
\begin{lstlisting}[
    basicstyle=\ttfamily\footnotesize,
    frame=single,
    breaklines=true
]
### Issue:
{{ issue }}

### Argument:
{{ argument }}

### Counter-argument:
{{ counter_argument }}

### Task:

Critically evaluate the counter-argument on a scale from 0 (extremely poor) to 1 (exceptional) in increments of 0.01.
** IMPORTANT ** keep your explanation under 60 words.

The following dimensions should be used to evaluate the counter-argument:

- **quantity**: The counter-argument provides sufficient relevant information, reasons, and evidence to support its claims.
- **quality**: The counter-argument uses logical, coherent, and well-structured reasoning. Its claims are accurate, credible, and well-supported by appropriate evidence.
- **relation**: The counter-argument is directly relevant to the original argument. It responds specifically to the main issues or claims.
- **manner**: The counter-argument is expressed clearly and unambiguously, using correct grammar and appropriate language. It maintains a respectful tone and avoids unnecessary complexity or confusion.

Be highly discerning and rigorous in your assessment:

- Actively look for weaknesses, gaps, or areas for improvement.
- A score of 1.0 should be reserved for responses that are flawless and could not be improved in any way this should be extremely rare.
- A score of 0.5 means the response is adequate but has clear room for improvement.
- Most responses should fall between 0 and 0.8 unless they are truly outstanding.
- Justify your score by referencing specific strengths and weaknesses in the counter-argument.

**IMPORTANT** The response MUST be valid JSON. Do NOT include json fencing, just return the json object.

Format your response as a single JSON object with exactly these keys:

{
    "quantity": { "explanation": "...", "score": 0.50 },
    "quality": { "explanation": "...", "score": 0.50 },
    "relation": { "explanation": "...", "score": 0.50 },
    "manner": { "explanation": "...", "score": 0.50 }
}

- explanation: A concise, critical explanation of your score, citing both strengths and weaknesses.
- score: The score as a number between 0 and 1 (e.g., 0.00, 0.50, 0.79).

Your response:
\end{lstlisting}
